CommandLM: Data driven behavior level descriptor for ego vehicles

As autonomous driving systems move toward real-world deployment, interpretable, behavior-level decision-making is essential for safety, trust, and regulation. We introduce CommandLM, a multimodal large language model that generates concise, human-readable behavior descriptions for ego vehicles from fused multi-sensor data. Our model processes temporally fused bird's-eye view representations from LiDAR and multi-camera inputs via a Q-Former adapter connected to a quantized, LoRA-fine-tuned large language model. Trained on our CommandLM-nuScenes dataset, CommandLM produces intent-aware, interpretable captions suitable for planner supervision and safety auditing. Experiments demonstrate strong linguistic and behavioral alignment, achieving CIDEr 0.67, and BERT-F1 0.88, substantially outperforming the BLIP-2 baseline (CIDEr 0.52, BERT-F1 0.86). In human evaluation, 58% of the generated descriptions were rated accurate, efficient and rule-compliant, confirming their real-world plausibility. While the remaining descriptions may not always select the most efficient, goal-oriented behavior, CommandLM's interpretable outputs enable downstream validation systems to identify and correct such cases, making it an effective tool for transparent behavior auditing. These results show that integrating multimodal fusion with language reasoning yields efficient and transparent behavior-level understanding for autonomous driving. We release our code and dataset at: https://github.com/b-tok/CommandLM

==> diagram_architecture.tex <==

% Color definitions
\definecolor{visionblue}{RGB}{65, 105, 225}
\definecolor{nlpgreen}{RGB}{34, 139, 34}
\definecolor{processgray}{RGB}{70, 70, 70}
\definecolor{lightgray}{RGB}{245, 245, 245}
\definecolor{accentorange}{RGB}{255, 140, 0}
\definecolor{tokenvision}{RGB}{100, 149, 237}
\definecolor{tokentext}{RGB}{60, 179, 113}
\definecolor{outputred}{RGB}{220, 53, 69}

\begin{tikzpicture}[
        scale=0.9,
        font=\sffamily,
        >=latex,
        box/.style={
                draw=black!60,
                fill=lightgray,
                rounded corners=3pt,
                drop shadow={opacity=0.15, shadow xshift=1pt, shadow yshift=-1pt}
            },
        visionbox/.style={
                draw=visionblue!80,
                fill=visionblue!10,
                rounded corners=3pt,
                drop shadow={opacity=0.15, shadow xshift=1pt, shadow yshift=-1pt}
            },
        nlpbox/.style={
                draw=nlpgreen!80,
                fill=nlpgreen!10,
                rounded corners=3pt,
                drop shadow={opacity=0.15, shadow xshift=1pt, shadow yshift=-1pt}
            },
        processbox/.style={
                draw=processgray!80,
                fill=processgray!8,
                rounded corners=3pt,
                drop shadow={opacity=0.15, shadow xshift=1pt, shadow yshift=-1pt}
            },
        llmbox/.style={
                draw=accentorange!80,
                fill=accentorange!15,
                rounded corners=3pt,
                drop shadow={opacity=0.25, shadow xshift=2pt, shadow yshift=-2pt},
                line width=1.5pt
            },
        arrow/.style={
                ->,
                thick,
                color=processgray!80,
                line width=2pt
            },
        bigarrow/.style={
                ->,
                very thick,
                color=accentorange!80,
                line width=3pt
            }
    ]

    % Basic dimensions
    \def\boxwidth{6.5}
    \def\boxheight{3}
    \def\midline{1.5}
    \def\vspacing{1.5}

    % New dimensions for smaller boxes
    \def\smallboxwidth{3}
    \def\smallboxheight{2.5}

    % === Top Left Box: LIDAR ===
    \draw[visionbox] (0,0) rectangle (\smallboxwidth,\smallboxheight);
    \node[text width=2.8cm, align=center, font=\large\bfseries, color=visionblue!80]
    at (\smallboxwidth/2,\smallboxheight*0.7) {LIDAR};
    \node[text width=2.8cm, align=center, font=\small\bfseries]
    at (\smallboxwidth/2,\smallboxheight*0.3) {Point Cloud}; %? resolution 

    % === Top Middle Box: Camera Multi-view RGB ===
    \draw[visionbox] (\smallboxwidth + 0.5,0) rectangle (2*\smallboxwidth + 0.5,\smallboxheight);
    \node[text width=2.8cm, align=center, font=\large\bfseries, color=visionblue!80]
    at (\smallboxwidth + 0.5 + \smallboxwidth/2,\smallboxheight*0.7) {CAMERA};
    \node[text width=2.8cm, align=center, font=\small\bfseries]
    at (\smallboxwidth + 0.5 + \smallboxwidth/2,\smallboxheight*0.3) {Multi-view RGB}; % six $1600 \times 900$

    % === Top Right Box: Question Instruction ===
    \draw[nlpbox] (\boxwidth + 2.6,0) rectangle (\boxwidth + 2.6 + 5.2,2.4);

    \node[text width=4.8cm, align=center, font=\large\bfseries, color=nlpgreen!80]
    at (\boxwidth + 2.6 + 2.6,2.4*0.7) {QUESTION};
    \node[text width=4.8cm, align=center, font=\small\bfseries]
    at (\boxwidth + 2.6 + 2.6,2.4*0.3) {What is the vehicle doing?};


    % === Middle Box: BEVFusion / Buffer ===
    \def\middleboxheight{2.7}
    \def\middlemidline{1.4}
    \def\middleboxy{-\middleboxheight - \vspacing}

    \draw[processbox] (0,\middleboxy) rectangle (\boxwidth,\middleboxy + \middleboxheight);
    \draw[processgray!40] (0,\middleboxy + \middlemidline) -- (\boxwidth,\middleboxy + \middlemidline);

    \node[text width=5.5cm, align=center, font=\bfseries]
    at (\boxwidth/2,\middleboxy + \middlemidline + \middlemidline/2 +0.1) {BEVFusion}; %  $512 \times 32400$
    \node[text width=5.5cm, align=center, font=\footnotesize, color=processgray] at (\boxwidth/2,\middleboxy + \middlemidline + \middlemidline/2 - 0.4) {$512 \times 32400$};
    \node[text width=5.5cm, align=center, font=\bfseries]
    at (\boxwidth/2,\middleboxy + \middlemidline/2 + 0.3) {BUFFER};
    \node[text width=5.5cm, align=center, font=\footnotesize\itshape, color=processgray]
    at (\boxwidth/2,\middleboxy + \middlemidline/2 - 0.2) {up to 2 seconds stacked feature maps};
    \node[text width=5.5cm, align=center, font=\footnotesize, color=processgray] at (\boxwidth/2,\middleboxy + \middlemidline/2 - 0.5) {$24 \times 512 \times 32400$};



    % === Arrows: LIDAR and Camera to Middle ===
    \draw[arrow] (\smallboxwidth/2,0) -- (\smallboxwidth/2,\middleboxy + \middleboxheight);
    \draw[arrow] (\smallboxwidth + 0.5 + \smallboxwidth/2,0) -- (\smallboxwidth + 0.5 + \smallboxwidth/2,\middleboxy + \middleboxheight);


    % === Bottom Box: Adapter Down / Q-Former / Adapter Up ===
    \def\bottomboxheight{3.2}
    \def\bottomsegheight{1.067}
    \def\bottomspacing{2.5}
    \def\bottomboxy{\middleboxy - \middleboxheight - \bottomspacing}

    \draw[processbox] (0,\bottomboxy) rectangle (\boxwidth,\bottomboxy + \bottomboxheight);
    \draw[processgray!40] (0,\bottomboxy + \bottomsegheight) -- (\boxwidth,\bottomboxy + \bottomsegheight);
    \draw[processgray!40] (0,\bottomboxy + 2*\bottomsegheight) -- (\boxwidth,\bottomboxy + 2*\bottomsegheight);

    \node[text width=5.5cm, align=center, font=\bfseries]
    at (\boxwidth/2,\bottomboxy + 2.8) {Adapter Down};
    \node[text width=5.5cm, align=center, font=\footnotesize, color=processgray] at (\boxwidth/2,\bottomboxy + 2.4) {$12288 \times 1408$};
    \node[text width=5.5cm, align=center, font=\bfseries]
    at (\boxwidth/2,\bottomboxy + 1.8) {Q-Former};
    \node[text width=5.5cm, align=center, font=\footnotesize, color=processgray] at (\boxwidth/2,\bottomboxy + 1.3) {$32 \times 768$};
    \node[text width=5.5cm, align=center, font=\bfseries]
    at (\boxwidth/2,\bottomboxy + 0.6) {Adapter Up};
    \node[text width=5.5cm, align=center, font=\footnotesize, color=processgray] at (\boxwidth/2,\bottomboxy + 0.25) {$32 \times 5120$};

    % === Arrow: Middle to Bottom ===
    \draw[arrow] (\boxwidth/2,\middleboxy) -- (\boxwidth/2,\bottomboxy + \bottomboxheight);

    % === Tokenizer Box ===
    \def\tokenizerheight{1.8}
    \def\tokenizerboxy{-5.35}

    \draw[processbox] (\boxwidth + 2,\tokenizerboxy) rectangle (2*\boxwidth + 2,\tokenizerboxy + \tokenizerheight);

    \node[text width=5.5cm, align=center, font=\large\bfseries, color=processgray!80]
    at (\boxwidth + 2 + \boxwidth/2,\tokenizerboxy + \tokenizerheight/2) {TOKENIZER};

    % === Arrow: Question Instruction to Tokenizer ===
    \draw[arrow] (\boxwidth + 2 + \boxwidth/2,0) -- (\boxwidth + 2 + \boxwidth/2,\tokenizerboxy + \tokenizerheight);

    % === Enhanced Token Squares ===
    \def\squaresize{0.6}
    \def\squarey{-10.75}
    \def\tokengap{0.65}

    % Vision tokens (blue with gradient effect)
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
            \fill[tokenvision, rounded corners=2pt, drop shadow={opacity=0.2}]
            (\i*\tokengap,\squarey) rectangle (\i*\tokengap + \squaresize,\squarey + \squaresize);
        }

    % Text tokens (green with gradient effect)
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
            \fill[tokentext, rounded corners=2pt, drop shadow={opacity=0.2}]
            (8.5 + \i*\tokengap,\squarey) rectangle (8.5 + \i*\tokengap + \squaresize,\squarey + \squaresize);
        }

    % === Arrows to tokens ===
    \draw[arrow] (\boxwidth/2,\bottomboxy) -- (\boxwidth/2,\squarey + \squaresize);
    \draw[arrow] (\boxwidth + 2 + \boxwidth/2,\tokenizerboxy) -- (\boxwidth + 2 + \boxwidth/2,\squarey + \squaresize);

    % === Enhanced LLM Box ===
    \draw[llmbox] (0.5,-13.5) rectangle (14.5,-11.5);
    \draw[accentorange!60, line width=1.5pt] (0.5,-12.5) -- (14.5,-12.5);

    \node[font=\LARGE\bfseries, color=accentorange!80] at (7.5,-12.0) {LARGE LANGUAGE MODEL};
    \node[text width=13cm, align=center, font=\small] at (7.5,-13.0)
    {Qwen 2.5 $\bullet$ 14B parameters $\bullet$ 8-bit quantized $\bullet$ LoRA fine-tuned};


    % === Enhanced arrows to LLM ===
    \draw[bigarrow] (3.2,\squarey) -- (3.2,-11.5);
    \draw[bigarrow] (11.8,\squarey) -- (11.8,-11.5);

    % === Enhanced Output Box ===
    \def\newboxheight{2}
    \def\newboxy{-16.5}

    \draw[nlpbox] (3.5,\newboxy) rectangle (11.5,\newboxy + \newboxheight);
    \draw[nlpgreen!60] (3.5,\newboxy + \newboxheight/2) -- (11.5,\newboxy + \newboxheight/2);

    \node[text width=7cm, align=center, font=\large\bfseries, color=nlpgreen!80]
    at (7.5,\newboxy + \newboxheight*0.75) {Behavior Level Caption};
    \node[text width=7cm, align=center, font=\small\bfseries]
    at (7.5,\newboxy + \newboxheight*0.25) {Braking as the traffic light turns red.};

    % === Final arrow ===
    \draw[bigarrow] (7.5,-13.5) -- (7.5,\newboxy + \newboxheight);

\end{tikzpicture}


